Inefficient Peace or Preventive War?

We study a model of two-player bargaining game in the shadow of a preventive trade war that examines why states deliberately maintain trade barriers in the age of globalization. Globalization can induce substantial power shifts between states, which makes the threat of a preventive trade war salient. In this situation, there may exist "healthy" levels of trade barriers that dampen the war incentives by reducing states' expected payoffs from such a war. Thus, we demonstrate that trade barriers can sometimes serve as breaks and cushions necessary to sustain inefficient yet peaceful economic cooperation between states. We assess the theoretical implications by examining the US-China trade relations since 1972.

==> figures/fig1.1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.81798016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72614482)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1.1.pdf}}%
    \put(0.92945211,0.00346274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_R$\end{tabular}}}}%
    \put(-0.00084487,0.69513496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_D$\end{tabular}}}}%
    \put(0.00166703,0.44978981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{c}_D$\end{tabular}}}}%
    \put(-0.00117036,0.20838389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{c}_D$\end{tabular}}}}%
    \put(0.28171686,0.25266451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}War\end{tabular}}}}%
    \put(0.57964084,0.31934272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inefficient Peace\end{tabular}}}}%
    \put(0.35974457,0.55200699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Efficient Peace\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1.1.pdf}}%
    \put(0.35908302,-3.4651788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{4.32228549\unitlength}\raggedright \end{minipage}}}%
    \put(-0.07585309,0.81344016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.24105469\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%

